Answering Constraint Path Queries over Graphs

Constraints are powerful declarative constructs that allow users to conveniently restrict variable values that potentially range over an infinite domain. In this paper, we propose a constraint path query language over property graphs, which extends Regular Path Queries (RPQs) with SMT constraints on data attributes in the form of equality constraints and Linear Real Arithmetic (LRA) constraints. We provide efficient algorithms for evaluating such path queries over property graphs, which exploits optimization of macro-states (among others, using theory-specific techniques). In particular, we demonstrate how such an algorithm may effectively utilize highly optimized SMT solvers for resolving such constraints over paths. We implement our algorithm in MillenniumDB, an open-source graph engine supporting property graph queries and GQL. Our extensive empirical evaluation in a real-world setting demonstrates the viability of our approach.

==> figures/example/example-automata.tex <==
% !TEX root = ../main.tex
% !TEX encoding = UTF-8 Unicode


\begin{tikzpicture}[
    ->, >=Stealth,
    node distance=2.5cm,
    every state/.style={thick, fill=gray!10, minimum size=0.8cm},
    initial text={}
]

% Minimal DFA - only showing valid transitions
\node[state, initial] (q0) {$q_0$};
\node[state, right of=q0] (q1) {$q_1$};
\node[state, right of=q1] (q2) {$q_2$};

\node[state, below of=q0] (q3) {$q_3$};

\node[state, accepting, below of=q1] (qf) {$q_f$};

% Only valid transitions shown
\draw (q0) edge node[above] {\texttt{Person}} node[below]{$\varphi$} (q1);
\draw (q1) edge node[above] {\texttt{follow}} node[below]{$since > 2019$} (q2);
\draw (q2) edge[bend left=30] node[left] {\texttt{Person}} node[below]{$\varphi$} (qf);
\draw(qf) edge[bend left=30] node[above] {\texttt{follow}} node[below]{$since > 2018$} (q3);
\draw(q3) edge[bend left=30] node[above] {\texttt{Person}} node[below]{$\varphi$} (qf);
\end{tikzpicture}

==> figures/example/social-network.tex <==
% !TEX root = ../main.tex
% !TEX encoding = UTF-8 Unicode



\begin{tikzpicture}[
    node distance=4.2cm,
    person/.style={circle, draw=black, thick, minimum size=2cm, align=center, font=\Huge},
    arrow/.style={-{Stealth[length=3mm]}, draw=black, thick},
    label/.style={font=\Huge, midway, fill=white, inner sep=1pt, align=center}
]

% Nodes (People)
\node[person] (alice) {Alice \\ age: 25};
\node[person, right=of alice] (bob) {Bob \\ age: 30};
\node[person, below=of alice] (charlie) {Charlie \\ age: 28};
\node[person, right=of charlie] (diana) {Diana \\ age: 32};

% Edges (Relationships) with labels on arrows
% Bidirectional relationships with curved arrows
\draw[arrow, bend left=15] (alice) to node[label, above] {\texttt{follow}, since: 2020} (bob);
\draw[arrow, bend left=15] (bob) to node[label, above]{\texttt{follow}} node[label, below] { since: 2019} (alice);

\draw[arrow, bend left=15] (charlie) to node[label, above] {\texttt{follow}, since: 2021} (diana);
\draw[arrow, bend left=15] (diana) to node[label, below] {\texttt{follow}, since: 2018} (charlie);

% Single direction relationships
\draw[arrow] (alice) to node[label, left, xshift=-3pt] {\texttt{follow},\\ since: 2022} (charlie);

% Favorite relationships with different curvature
\draw[arrow, bend right=15] (bob) to node[label, above, sloped] {\texttt{favorite}} node[label,below, sloped]{since: 2020}(charlie);
\draw[arrow, bend right=15] (diana) to node[label, right, xshift=2pt] {\texttt{favorite}, \\since: 2019} (bob);

% Node labels
\node[above=0.1cm of alice, font=\Huge] {\texttt{Person}};
\node[above=0.1cm of bob, font=\Huge] {\texttt{Person}};
\node[below=0.1cm of charlie, font=\Huge] {\texttt{Person}};
\node[below=0.1cm of diana, font=\Huge] {\texttt{Person}};

\end{tikzpicture}
